Consensus in Multiagent Systems under communication failure

We consider multi-agent systems with cooperative interactions and study the convergence to consensus in the case of time-dependent connections, with possible communication failure. We prove a new condition ensuring consensus: we define a graph in which directed arrows correspond to connection functions that converge (in the weak sense) to some function with a positive integral on all intervals of the form $[t,+\infty)$. If the graph has a node reachable from all other indices, i.e.~``globally reachable'', then the system converges to consensus. We show that this requirement generalizes some known sufficient conditions for convergence, such as Moreau's or the Persistent Excitation one. We also give a second new condition, transversal to the known ones: total connectedness of the undirected graph formed by the non-vanishing of limiting functions.

==> disegnoA.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Shape: Circle [id:dp9855635744068458] 
\draw   (80,35.5) .. controls (80,29.7) and (84.7,25) .. (90.5,25) .. controls (96.3,25) and (101,29.7) .. (101,35.5) .. controls (101,41.3) and (96.3,46) .. (90.5,46) .. controls (84.7,46) and (80,41.3) .. (80,35.5) -- cycle ;
%Shape: Triangle [id:dp6585127624756795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.5,25.5) -- (100.5,45.5) -- (80.5,45.5) -- cycle ;
%Shape: Circle [id:dp20239270653075447] 
\draw   (149,35.5) .. controls (149,29.7) and (153.7,25) .. (159.5,25) .. controls (165.3,25) and (170,29.7) .. (170,35.5) .. controls (170,41.3) and (165.3,46) .. (159.5,46) .. controls (153.7,46) and (149,41.3) .. (149,35.5) -- cycle ;
%Shape: Circle [id:dp9870844768040214] 
\draw   (220,35.5) .. controls (220,29.7) and (224.7,25) .. (230.5,25) .. controls (236.3,25) and (241,29.7) .. (241,35.5) .. controls (241,41.3) and (236.3,46) .. (230.5,46) .. controls (224.7,46) and (220,41.3) .. (220,35.5) -- cycle ;
%Shape: Circle [id:dp043970695719633524] 
\draw   (289,35.5) .. controls (289,29.7) and (293.7,25) .. (299.5,25) .. controls (305.3,25) and (310,29.7) .. (310,35.5) .. controls (310,41.3) and (305.3,46) .. (299.5,46) .. controls (293.7,46) and (289,41.3) .. (289,35.5) -- cycle ;
%Shape: Circle [id:dp25609940694689115] 
\draw   (360,65) .. controls (360,59.48) and (364.48,55) .. (370,55) .. controls (375.52,55) and (380,59.48) .. (380,65) .. controls (380,70.52) and (375.52,75) .. (370,75) .. controls (364.48,75) and (360,70.52) .. (360,65) -- cycle ;
%Shape: Triangle [id:dp890781703156472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.5,25) -- (169.5,45) -- (149.5,45) -- cycle ;
%Shape: Triangle [id:dp833546315629206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,75) -- (240,105) -- (220,105) -- cycle ;
%Shape: Triangle [id:dp8926741326296805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,55) -- (310,75) -- (290,75) -- cycle ;
%Shape: Triangle [id:dp2224608004340145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,55) -- (380,75) -- (360,75) -- cycle ;
%Straight Lines [id:da15643214351030088] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90.5,36) -- (299.5,36) ;
%Curve Lines [id:da5673218819907433] 
\draw    (159.5,36) .. controls (169,57) and (187,71) .. (230,85) ;
%Curve Lines [id:da013560785353376348] 
\draw    (230,85) .. controls (254,69) and (273,65) .. (300,65) ;
%Straight Lines [id:da7829886738284457] 
\draw    (90.5,36) -- (122,36) -- (159.5,36) ;
%Straight Lines [id:da05611420287344826] 
\draw    (300,65) -- (369,65) ;
%Curve Lines [id:da579055368676799] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (299.5,35) .. controls (317,56) and (343,64) .. (370,65) ;
%Shape: Circle [id:dp7030962746258165] 
\draw   (78,185.5) .. controls (78,179.7) and (82.7,175) .. (88.5,175) .. controls (94.3,175) and (99,179.7) .. (99,185.5) .. controls (99,191.3) and (94.3,196) .. (88.5,196) .. controls (82.7,196) and (78,191.3) .. (78,185.5) -- cycle ;
%Shape: Triangle [id:dp6722967766562904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.5,175.5) -- (98.5,195.5) -- (78.5,195.5) -- cycle ;
%Shape: Circle [id:dp12274932886286605] 
\draw   (147,185.5) .. controls (147,179.7) and (151.7,175) .. (157.5,175) .. controls (163.3,175) and (168,179.7) .. (168,185.5) .. controls (168,191.3) and (163.3,196) .. (157.5,196) .. controls (151.7,196) and (147,191.3) .. (147,185.5) -- cycle ;
%Shape: Circle [id:dp15062410662392733] 
\draw   (218,185.5) .. controls (218,179.7) and (222.7,175) .. (228.5,175) .. controls (234.3,175) and (239,179.7) .. (239,185.5) .. controls (239,191.3) and (234.3,196) .. (228.5,196) .. controls (222.7,196) and (218,191.3) .. (218,185.5) -- cycle ;
%Shape: Circle [id:dp9714361137372998] 
\draw   (287,185.5) .. controls (287,179.7) and (291.7,175) .. (297.5,175) .. controls (303.3,175) and (308,179.7) .. (308,185.5) .. controls (308,191.3) and (303.3,196) .. (297.5,196) .. controls (291.7,196) and (287,191.3) .. (287,185.5) -- cycle ;
%Shape: Circle [id:dp8852062507718013] 
\draw   (358,155) .. controls (358,149.48) and (362.48,145) .. (368,145) .. controls (373.52,145) and (378,149.48) .. (378,155) .. controls (378,160.52) and (373.52,165) .. (368,165) .. controls (362.48,165) and (358,160.52) .. (358,155) -- cycle ;
%Shape: Triangle [id:dp0053576358841018745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.5,175) -- (167.5,195) -- (147.5,195) -- cycle ;
%Shape: Triangle [id:dp5957979537883584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,125) -- (238,145) -- (218,145) -- cycle ;
%Shape: Triangle [id:dp4437773117134032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298,145) -- (308,165) -- (288,165) -- cycle ;
%Shape: Triangle [id:dp813081648774185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368,145) -- (378,165) -- (358,165) -- cycle ;
%Straight Lines [id:da3125165857454093] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (88.5,186) -- (297.5,186) ;
%Curve Lines [id:da6670871275256594] 
\draw    (157.5,186) .. controls (166,162) and (186,144) .. (228,135) ;
%Curve Lines [id:da22082945811976873] 
\draw    (228,135) .. controls (241,154) and (271,155) .. (298,155) ;
%Straight Lines [id:da12066883438468334] 
\draw    (88.5,186) -- (157.5,186) ;
%Straight Lines [id:da5844970586729998] 
\draw    (299,155) -- (368,155) ;
%Curve Lines [id:da12272340999191167] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (297.5,185) .. controls (316,162) and (341,154) .. (368,155) ;
%Straight Lines [id:da6127510879013378] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90,13) -- (90,220) ;
%Straight Lines [id:da40118571891352217] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,13) -- (160,220) ;
%Straight Lines [id:da02558457455720542] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,13) -- (230,220) ;
%Straight Lines [id:da0371649650645014] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,13) -- (300,220) ;
%Straight Lines [id:da7328777243813283] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,13) -- (370,220) ;

% Text Node
\draw (200,44) node    {$x_{1}$};
% Text Node
\draw (200,82) node    {$x_{2}$};
% Text Node
\draw (198,136) node    {$x_{3}$};
% Text Node
\draw (197.75,180) node    {$x_{4}$};
% Text Node
\draw (127.22,19) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (197.22,19) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (263.22,19) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (337.22,19) node [anchor=south] [inner sep=0.75pt]    {$d$};
% Text Node
\draw (46.73,20) node [anchor=south] [inner sep=0.75pt]   [align=left] {Time interval};
% Text Node
\draw (1,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {Active\\connections};
% Text Node
\draw (97,190) node [anchor=north west][inner sep=0.75pt]    {$\begin{array}{c}\ctr{1}{2},\ctr{2}{1},\\ \ctr{3}{4},\ctr{4}{3}\end{array}$};

% Text Node
\draw (195,225) node [anchor=south ][inner sep=0.75pt]    {$\ctr{2}{3},\ctr{3}{2}$};
% Text Node
\draw (265,225) node [anchor=south ][inner sep=0.75pt]    {$\ctr{2}{1},\ctr{3}{4}$};
% Text Node
\draw (335,225) node [anchor=south][inner sep=0.75pt]    {$\ctr{1}{4},\ctr{4}{1}$};


\end{tikzpicture}


==> disegnoB.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6994367417238365] 
\draw    (70,18) -- (387,18) ;
\draw [shift={(390,18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da503854909100137] 
\draw    (70,18) -- (120,18) (90,14) -- (90,22)(110,14) -- (110,22) ;
\draw [shift={(70,18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da32026724177430155] 
\draw    (80,18) -- (160,18) (120,14) -- (120,22) ;
%Straight Lines [id:da5383285123691419] 
\draw    (160,18) -- (220,18) (180,14) -- (180,22)(200,14) -- (200,22) ;
\draw [shift={(160,18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9451152659584547] 
\draw    (260,18) -- (310,18) (280,14) -- (280,22)(300,14) -- (300,22) ;
\draw [shift={(260,18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4821632442732684] 
\draw    (310,18) -- (380,18) (350,14) -- (350,22) ;
%Straight Lines [id:da2451294037362386] 
\draw    (370,18) -- (380,18)  ;
\draw [shift={(370,18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6865926284988231] 
\draw    (190,18) -- (270,18) (230,14) -- (230,22) ;
%Straight Lines [id:da010484413919970681] 
\draw    (70,7) -- (70,38) ;
%Straight Lines [id:da3966617409635509] 
\draw    (160,7) -- (160,38) ;
%Straight Lines [id:da7844110845099221] 
\draw    (260,7) -- (260,38) ;
%Straight Lines [id:da8125445012407408] 
\draw    (370,7) -- (370,38) ;

% Text Node
\draw (78.22,15) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (101.22,16) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (116.22,15) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (142.22,15) node [anchor=south] [inner sep=0.75pt]    {$d$};
% Text Node
\draw (170.22,16) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (191.22,16) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (216.22,16) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (247.22,16) node [anchor=south] [inner sep=0.75pt]    {$d$};
% Text Node
\draw (270.22,16) node [anchor=south] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (291.22,16) node [anchor=south] [inner sep=0.75pt]    {$b$};
% Text Node
\draw (327.22,15) node [anchor=south] [inner sep=0.75pt]    {$c$};
% Text Node
\draw (360.22,16) node [anchor=south] [inner sep=0.75pt]    {$d$};
% Text Node
\draw (106,20.4) node [anchor=north west][inner sep=0.75pt]    {$\Theta _{\eta _{1}}$};
% Text Node
\draw (201,20.4) node [anchor=north west][inner sep=0.75pt]    {$\Theta _{\eta _{2}}$};
% Text Node
\draw (301,20.4) node [anchor=north west][inner sep=0.75pt]    {$\Theta _{\eta _{3}}$};


\end{tikzpicture}
